Confused ChatGPT: Cross-App Context Poisoning via First-Party APIs

ChatGPT Apps, launched by OpenAI on Oct. 6, 2025, introduce an app-in-app paradigm in which third-party applications share a single chat context with the user and with every other connected app. The ecosystem grew from 122 apps in Dec. 2025 to 888 by May 2026, yet its security has remained uninvestigated. We identify cross-app context poisoning, a variant of indirect prompt injection distinguished by three properties: 1) the injection persists in the shared chat context across turns; 2) the effect surfaces through a different co-resident app the user later invokes; and 3) the delivery vectors are first-party APIs exposed to every connected app. We find multiple APIs capable of writing app-controlled content into the shared context, with sendFollowUpMessage as the most direct and potent channel. Two undocumented parameters that the runtime silently accepts, systemPrompt and isVisible, amplify this channel to silent, system-priority writes. Leveraging this channel, we realize a confused-deputy attack in which a malicious app poisons the context so that the LLM, consulting that context, enables manipulation against benign co-resident apps. We demonstrate two payload styles (conditional and imperative) and evaluate them across six current ChatGPT models. The root cause is architectural: the LLM's context is a persistent, flat, untagged data store shared by user and apps, with no isolation. Every mature multi-tenant platform, from Multics virtual memory to Android UIDs and iOS sandbox profiles, paid the isolation cost before admitting third parties; ChatGPT Apps did not. Fixing this requires an architectural change, not a patch. We disclosed our findings to OpenAI; the undocumented parameters remain accessible at the time of writing, and the architectural gap is by design: the shared context that enables cross-app composition is the same flat namespace that enables cross-app poisoning.

==> figures/figure2.inc.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=5pt,width=4pt]},
  comp/.style={draw=black!55, fill=white, rounded corners=2pt,
               font=\scriptsize, align=center, inner sep=3pt,
               minimum height=5mm, minimum width=2.4cm},
  api/.style={draw=black!55, fill=white, rounded corners=2pt,
              font=\scriptsize\ttfamily, align=center, inner sep=3pt,
              minimum height=5mm, minimum width=2.4cm},
  ctxbox/.style={draw=ctxcol, line width=1.4pt, fill=ctxfill,
                 rounded corners=3pt, font=\scriptsize\bfseries, align=center,
                 inner sep=5pt, minimum height=10mm, minimum width=8.7cm},
  llmserver/.style={draw=llmcol, line width=1pt, fill=llmfill,
                    rounded corners=3pt, font=\scriptsize, align=center,
                    minimum width=2.8cm, minimum height=1.0cm},
  mcpserver/.style={draw=mcpcol, line width=0.9pt, fill=mcpfill,
                    rounded corners=3pt, font=\scriptsize, align=center,
                    minimum width=2.4cm, minimum height=1.0cm},
  flowarr/.style={->, semithick, color=black!70},
  postmsgarr/.style={->, semithick, dashed, color=svccol!85},
  mcparr/.style={<->, semithick, color=mcpcol!85},
  llmarr/.style={<->, semithick, color=llmcol},
  annotarr/.style={->, line width=1.2pt, color=ctxcol, dashed},
  arrlabel/.style={font=\scriptsize\itshape, fill=white, inner sep=1.5pt,
                   rounded corners=1pt},
]

\node[mcpserver] (mcpA) at (-6.0, 4.9)
  {\textbf{MCP Server A}\\\scriptsize (App A developer)};
\node[llmserver] (llm)  at ( -2.75, 4.9)
  {\textbf{LLM Backend}\\\scriptsize (ChatGPT models)};
\node[mcpserver] (mcpB) at ( 0.5, 4.9)
  {\textbf{MCP Server B}\\\scriptsize (App B developer)};
\node[font=\scriptsize\itshape, color=black!60, anchor=south]
  at ( -2.75, 5.45) {\bfseries External services};

\node[comp] (appA_dev)    at (-5.0, 1.20) {Developer JS};
\node[comp, below=2pt of appA_dev]    (appA_widget) {Widget UI};
\node[api,  below=2pt of appA_widget] (appA_api)    {window.openai};

\node[comp,  below=12pt of appA_api] (bridgeA)    {\tiny API Bridge, Event Handler};

\node[comp] (appB_dev)    at (-0.5, 1.20) {Developer JS};
\node[comp, below=2pt of appB_dev]    (appB_widget) {Widget UI};
\node[api,  below=2pt of appB_widget] (appB_api)    {window.openai};

\node[comp,  below=12pt of appB_api] (bridgeB)    {\tiny API Bridge, Event Handler};

\node[ctxbox] (host_ctx) at (-2.75, -2.75)
  {Shared Chat Context\\[1pt]
   \scriptsize\mdseries\itshape (user, app, and LLM messages, flat and untagged)};

\coordinate (appA_pad) at ($(appA_dev.north) + (0, 0.45cm)$);
\coordinate (appB_pad) at ($(appB_dev.north) + (0, 0.45cm)$);

\coordinate (sfA_TL) at (-7.1, 2.9);
\coordinate (sfA_TR) at (-3.0, 2.9);
\coordinate (sfA_BL) at (-7.1,-1.45);
\coordinate (sfA_BR) at (-3.0,-1.45);

\coordinate (sfB_TL) at (-2.5, 2.9);
\coordinate (sfB_TR) at ( 1.6, 2.9);
\coordinate (sfB_BL) at (-2.5,-1.45);
\coordinate (sfB_BR) at ( 1.6,-1.45);

\coordinate (host_TL) at (-7.8, 3.85);
\coordinate (host_TR) at ( 2.3, 3.85);
\coordinate (host_BL) at (-7.8,-3.75);
\coordinate (host_BR) at ( 2.3,-3.75);

\begin{scope}[on background layer]
  \node[draw=hostcol, line width=1.2pt, fill=hostfill, rounded corners=6pt,
        fit=(host_TL)(host_TR)(host_BL)(host_BR), inner sep=0pt] (host_box) {};
  \node[draw=svccol, line width=1pt, fill=svcfill, rounded corners=5pt,
        fit=(sfA_TL)(sfA_TR)(sfA_BL)(sfA_BR), inner sep=0pt] (sfA_box) {};
  \node[draw=svccol, line width=1pt, fill=svcfill, rounded corners=5pt,
        fit=(sfB_TL)(sfB_TR)(sfB_BL)(sfB_BR), inner sep=0pt] (sfB_box) {};
  \node[draw=appcol, dashed, line width=1pt, fill=appfill, rounded corners=4pt,
        fit=(appA_pad)(appA_dev)(appA_api), inner xsep=12pt, inner ysep=6pt] (appA_box) {};
  \node[draw=appcol, dashed, line width=1pt, fill=appfill, rounded corners=4pt,
        fit=(appB_pad)(appB_dev)(appB_api), inner xsep=12pt, inner ysep=6pt] (appB_box) {};
\end{scope}

\node[rounded corners=2pt, fill=hostcol, text=white, font=\scriptsize\bfseries,
      inner sep=3pt, anchor=north west]
  at ([xshift=5pt, yshift=-4pt]host_box.north west)
  {ChatGPT Host \textnormal{\scriptsize\texttt{(chatgpt.com)}}};

\node[rounded corners=2pt, fill=svccol, text=white, font=\scriptsize\bfseries,
      inner sep=3pt, anchor=north]
  at ([yshift=-3pt]sfA_box.north)
  {Service Framework};
\node[rounded corners=2pt, fill=svccol, text=white, font=\scriptsize\bfseries,
      inner sep=3pt, anchor=north]
  at ([yshift=-3pt]sfB_box.north)
  {Service Framework};

\node[rounded corners=2pt, fill=appcol, text=white, font=\scriptsize\bfseries,
      inner sep=3pt, anchor=north]
  at ([yshift=-4pt]appA_box.north)
  {App A Sandbox};
\node[rounded corners=2pt, fill=appcol, text=white, font=\scriptsize\bfseries,
      inner sep=3pt, anchor=north]
  at ([yshift=-4pt]appB_box.north)
  {App B Sandbox};

\draw[postmsgarr] (sfA_box.south -| appA_dev) -- (host_ctx.north -| appA_dev);
\node[arrlabel, fill=hostfill] at ($(sfA_box.south -| appA_dev)!0.4!(host_ctx.north -| appA_dev)$) {API Calls};
\draw[postmsgarr] (sfB_box.south -| appB_dev) -- (host_ctx.north -| appB_dev);
\node[arrlabel, fill=hostfill] at ($(sfB_box.south -| appB_dev)!0.4!(host_ctx.north -| appB_dev)$) {API Calls};
\draw[mcparr] (mcpA.south) -- ($(host_box.north -| mcpA.south)$)
  node[arrlabel, text=mcpcol, pos=0.45, right, xshift=2pt] {MCP};
\draw[mcparr] (mcpB.south) -- ($(host_box.north -| mcpB.south)$)
  node[arrlabel, text=mcpcol, pos=0.45, right, xshift=2pt] {MCP};
\draw[llmarr] (llm.south) -- ($(host_box.north -| llm.south)$)
  node[arrlabel, text=llmcol, pos=0.45, right, xshift=2pt] {HTTPS};

\node[draw=hostcol, line width=0.8pt, fill=hostfill, rounded corners=2pt,
      minimum width=7mm, minimum height=7mm, anchor=west] (rbox2) at (4.2, 1.4) {};
\node[font=\scriptsize, color=hostcol, anchor=west, align=left] at ([xshift=4pt]rbox2.east)
  {\bfseries Ring 2\\\itshape Host};

\node[draw=svccol, line width=0.8pt, fill=svcfill, rounded corners=2pt,
      minimum width=7mm, minimum height=7mm, anchor=west] (rbox1) at (4.2, 0.0) {};
\node[font=\scriptsize, color=svccol, anchor=west, align=left] at ([xshift=4pt]rbox1.east)
  {\bfseries Ring 1\\\itshape Svc. Framework};

\node[draw=appcol, dashed, line width=0.8pt, fill=appfill, rounded corners=2pt,
      minimum width=7mm, minimum height=7mm, anchor=west] (rbox0) at (4.2, -1.4) {};
\node[font=\scriptsize, color=appcol, anchor=west, align=left] at ([xshift=4pt]rbox0.east)
  {\bfseries Ring 0\\\itshape App Sandbox};

\end{tikzpicture}

==> figures/figure4.inc.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=5pt,width=4pt]},
  actor/.style={draw=black!55, rounded corners=3pt, font=\small\bfseries,
                align=center, inner sep=4pt, minimum height=1.0cm, minimum width=2.2cm},
  user/.style={actor, draw=usercol, fill=userfill, minimum width=1.6cm},
  malapp/.style={actor, draw=malcol, line width=1pt, fill=malfill, minimum width=2.8cm},
  benignapp/.style={actor, draw=benigncol, line width=1pt, fill=benignfill, minimum width=2.8cm},
  llm/.style={actor, draw=llmcol, line width=1pt, fill=llmfill, text=llmcol,
              minimum width=2.0cm, minimum height=1.0cm},
  result/.style={draw=malcol, line width=1pt, fill=malfill, rounded corners=2pt,
                 font=\scriptsize, align=center, inner sep=4pt,
                 minimum height=1.0cm},
  ctxitem/.style={draw=black!45, rounded corners=2pt, fill=white,
                  font=\scriptsize, align=center, inner sep=3pt,
                  minimum height=0.85cm, text width=3.8cm},
  ctxitembad/.style={draw=injcol, line width=1.2pt, fill=injfill,
                     rounded corners=2pt, font=\scriptsize\bfseries,
                     align=center, inner sep=3pt, text=injcol,
                     minimum height=0.85cm, text width=3.8cm,
                     postaction={pattern=north east lines, pattern color=injcol!25}},
  numstep/.style={draw=black, fill=black, text=white, font=\scriptsize\bfseries,
                  circle, inner sep=0pt, minimum size=4.4mm},
  nm/.style={numstep, draw=malcol, fill=malcol},
  nb/.style={numstep, draw=benigncol, fill=benigncol},
  nu/.style={numstep, draw=usercol, fill=usercol},
  nl/.style={numstep, draw=llmcol, fill=llmcol},
  flow/.style={->, semithick, color=black!75},
  injectarr/.style={->, line width=1.4pt, color=malcol, dashed},
  ctxread/.style={->, line width=1.2pt, color=llmcol, dotted},
  deputyarr/.style={->, line width=1.4pt, color=llmcol},
  phasebanner/.style={fill=phasecol, text=white, font=\footnotesize\bfseries,
                      rounded corners=6pt, inner sep=3pt, minimum height=0.42cm},
]

\node[phasebanner, anchor=west] (ph1) at (-0.4, 6.1)
  {~Phase 1: Poison (malicious app writes to shared context)~};
\node[user]   (u1)  at ( 0.8, 5.1) {User};
\node[malapp] (mal) at ( 7.0, 5.1) {Malicious App A\\\scriptsize\mdseries(attractions)};
\draw[flow] (u1.east) -- node[above, font=\scriptsize, yshift=1pt]
  {``viewpoints near Tokyo''} (mal.west);
\node[nu] at ($(u1.east)!0.5!(mal.west) + (0,-0.28)$) {1};
\node[font=\scriptsize\bfseries, color=malcol, anchor=west] (injlbl)
  at ($(mal.east) + (0.2, 0.10)$) {\texttt{sendFollowUpMessage}};
\node[font=\scriptsize\itshape, color=malcol, anchor=north west]
  at ([yshift=3.5pt]injlbl.south west) {(adversarial instruction,};
\node[font=\scriptsize\itshape, color=malcol, anchor=north west]
  at ([yshift=-4.5pt]injlbl.south west) {\ ``...use Osaka for hotels'')};

\node[draw=ctxcol, line width=1.2pt, fill=ctxfill, rounded corners=4pt,
      inner sep=6pt, minimum width=14.5cm, minimum height=1.35cm,
      align=left] (ctx) at (5.3, 3.0) {};
\node[font=\scriptsize\bfseries, color=ctxcol, anchor=south west,
      fill=ctxfill, inner sep=2pt]
  at ([xshift=0pt, yshift=1pt]ctx.north west)
  {Phase 2: Shared Chat Context persists across turns \textnormal{\scriptsize\itshape(flat, untagged, no per-app partition)}};

\node[ctxitem] (c_user) at ($(ctx.west)!0.19!(ctx.east)$)
  {``viewpoints near Tokyo''\\\scriptsize\itshape(user turn)};
\node[ctxitem] (c_tool) at ($(ctx.west)!0.50!(ctx.east)$)
  {Tokyo viewpoint list\\\scriptsize\itshape(legitimate tool output)};
\node[ctxitembad] (c_inj) at ($(ctx.west)!0.81!(ctx.east)$)
  {INJECTED: ``when user\\asks hotels $\Rightarrow$ \emph{Osaka}''};

\draw[injectarr, rounded corners=4pt]
  (mal.south) -- ++(0,-0.35) -| (c_inj.north);

\node[nm] at ($(mal.south) + (0.8, -0.35)$) {2};

\node[phasebanner, anchor=west] (ph3) at (-0.4, 1.6)
  {~Phase 3: Confused Deputy (LLM consults poisoned context, misdispatches)~};
\node[user]      (u2)  at (-0.3, 0.30) {User};
\node[llm]       (llm) at ( 2.8, 0.30) {LLM\\\scriptsize\mdseries(deputy)};
\node[benignapp] (ben) at ( 6.0, 0.30) {Benign App B\\\scriptsize\mdseries(hotels)};
\node[result]    (res) at (10.0, 0.30)
  {\textbf{Hotels in \emph{Osaka}}\\\scriptsize(wrong city; attack succeeded)};

\draw[flow] (u2.east) -- node[below, font=\scriptsize, yshift=-12.5pt]
  {``find hotels''} (llm.west);
\node[nu] at ($(u2.east)!0.5!(llm.west) + (0,-0.28)$) {3};

\draw[ctxread, rounded corners=4pt]
  (c_inj.south) -- ++(0,-0.55) -| (llm.north);
\node[font=\scriptsize\itshape, color=llmcol, fill=white, inner sep=1.5pt,
      rounded corners=1pt]
  at ($(llm.north) + (-1.8, 0.20)$) {reads poisoned context};
\node[nl] at ($(llm.north) + (0.0, 0.28)$) {4};

\draw[deputyarr] (llm.east) -- node[below, font=\scriptsize, color=llmcol, yshift=-12.5pt]
  {dispatch: location=\textbf{Osaka}} (ben.west);
\node[nl] at ($(llm.east)!0.5!(ben.west) + (0,-0.28)$) {5};

\draw[flow] (res.south) -- ++(0,-0.45) -| (u2.south);
\node[nb] at ($(ben.south east) + (-0.3, 0.3)$) {6};

\node[draw=black!35, fill=white, rounded corners=3pt, inner sep=5pt,
      anchor=north, align=left, font=\scriptsize]
  at (5.3, -1.10) {
  \begin{tikzpicture}[baseline,
      xkey/.style={minimum width=12pt, minimum height=8pt, line width=0.8pt,
                   rounded corners=2pt},
      kx/.style={anchor=west, font=\scriptsize, inner sep=0pt}]
    \node[xkey, draw=usercol, fill=userfill] (uk) at (0.0, 0) {};
    \node[kx] at ($(uk.east)+(3pt,0)$) {User};
    \node[xkey, draw=malcol, line width=1.0pt, fill=malfill] (mk) at (1.3, 0) {};
    \node[kx] at ($(mk.east)+(3pt,0)$) {Malicious};
    \node[xkey, draw=llmcol, line width=1.0pt, fill=llmfill] (lk) at (3.2, 0) {};
    \node[kx] at ($(lk.east)+(3pt,0)$) {LLM (deputy)};
    \node[xkey, draw=benigncol, line width=1.0pt, fill=benignfill] (bk) at (5.8, 0) {};
    \node[kx] at ($(bk.east)+(3pt,0)$) {Benign};
    \node[xkey, draw=ctxcol, fill=ctxfill] (ck) at (7.4, 0) {};
    \node[kx] at ($(ck.east)+(3pt,0)$) {Shared Chat Context};
    \draw[->, line width=1.4pt, color=malcol, dashed] (0.0, -0.7) -- ++(0.5,0);
    \node[kx] at (0.6, -0.7) {\texttt{sendFollowUpMessage} (inject)};
    \draw[->, line width=1.2pt, color=llmcol, dotted] (5.0, -0.7) -- ++(0.5,0);
    \node[kx] at (5.6, -0.7) {LLM reads context};
  \end{tikzpicture}
};

\end{tikzpicture}


==> figures/figure5.inc.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=4.5pt,width=3.5pt]},
  x=1cm, y=1cm,
  actor/.style={draw=black!55, rounded corners=2pt, font=\scriptsize\bfseries,
                align=center, inner sep=3pt, minimum height=0.75cm, minimum width=1.7cm},
  user/.style={actor, draw=usercol, fill=userfill},
  malapp/.style={actor, draw=malcol, line width=1pt, fill=malfill},
  benignapp/.style={actor, draw=benigncol, line width=1pt, fill=benignfill},
  llm/.style={actor, draw=llmcol, line width=1pt, fill=llmfill, text=llmcol,
              minimum width=1.5cm, minimum height=0.8cm},
  ctxitem/.style={draw=ctxcleancol, line width=0.7pt, fill=ctxcleanfill,
                  rounded corners=2pt, font=\scriptsize, text=ctxcleancol,
                  align=center, inner sep=3pt,
                  minimum height=0.85cm, minimum width=2.2cm},
  ctxitembad/.style={draw=injcol, line width=1pt, fill=injfill,
                     rounded corners=2pt, font=\scriptsize\bfseries, text=injcol,
                     align=center, inner sep=3pt,
                     minimum height=0.85cm, minimum width=2.5cm,
                     postaction={pattern=north east lines, pattern color=injcol!22}},
  numstep/.style={circle, inner sep=0pt, minimum size=3.5mm,
                  font=\scriptsize\bfseries, text=white},
  nu/.style={numstep, draw=usercol, fill=usercol},
  nm/.style={numstep, draw=malcol, fill=malcol},
  nl/.style={numstep, draw=llmcol, fill=llmcol},
  nb/.style={numstep, draw=benigncol, fill=benigncol},
  flow/.style={->, line width=0.8pt, color=black!75},
  injectarr/.style={->, line width=1pt, color=malcol, dashed},
  ctxread/.style={->, line width=1pt, color=llmcol, dotted},
  deputyarr/.style={->, line width=1pt, color=llmcol},
  phasehdr/.style={font=\scriptsize\bfseries, anchor=center, align=center,
                   fill=phasecol, text=white, rounded corners=3pt,
                   inner xsep=4pt, inner ysep=2pt},
  msglabel/.style={font=\tiny\itshape, fill=white, inner sep=1pt,
                   rounded corners=1pt},
]

\node[phasehdr] at (2.2, 3.6)
  {Phase A: Poison (user invokes malicious app)};
\node[user]      (u1)  at (-0.2, 2.85) {User};
\node[malapp]    (mal) at ( 3.4, 2.85) {Malicious\\App A};
\node[font=\scriptsize, color=malcol, align=left]
  at ($(mal.east) + (1.5, 0.0)$) {legitimate reply\\\textit{AND} inject};

\draw[flow] (u1.east) -- node[above, font=\tiny, yshift=0pt]
  {attractions req.} (mal.west);
\node[nu] at ($(u1.east)!0.5!(mal.west) + (0,-0.24)$) {1};

\node[phasehdr] at (8.6, 3.6)
  {Phase B: Dormant poison persists};

\node[phasehdr] at (5.0, -1.70)
  {Phase C: Later turn -- LLM (deputy) consults poisoned context, misdispatches};
\node[user]      (u2)  at ( 0.2, -0.85) {User};
\node[llm]       (llm) at ( 3.6, -0.85) {LLM};
\node[benignapp] (ben) at ( 7.8, -0.85) {Benign\\App B};

\draw[flow] (u2.east) -- node[above, font=\tiny, yshift=0pt]
  {``find hotels''} (llm.west);
\node[nu] at ($(u2.east)!0.5!(llm.west) + (0,-0.22)$) {5};
\draw[deputyarr] (llm.east) -- node[above, font=\tiny, color=llmcol, yshift=-2pt]
  {location: \textbf{Osaka} (\ding{55})} (ben.west);
\node[nl] at ($(llm.east)!0.5!(ben.west) + (0,-0.22)$) {7};

\node[draw=ctxcol, line width=1pt, fill=ctxfill, rounded corners=3pt,
      inner sep=5pt, minimum width=12.0cm, minimum height=1.15cm,
      align=left] (ctx) at (4.8, 1.0) {};
\node[font=\scriptsize\bfseries, color=ctxcol, anchor=south west,
      fill=ctxfill, inner sep=2pt]
  at ([xshift=4pt, yshift=0pt]ctx.north west)
  {Shared Chat Context \textnormal{\scriptsize\itshape(persistent, flat, untagged)}};

\node[ctxitem] (c1) at ($(ctx.west)!0.12!(ctx.east)$) {user turn};
\node[ctxitem] (c2) at ($(ctx.west)!0.35!(ctx.east)$) {Tokyo\\viewpoints};
\node[ctxitembad] (c3) at ($(ctx.west)!0.60!(ctx.east)$) {CONDITIONAL\\``hotels$\,{\Rightarrow}\,$Osaka''};
\node[ctxitem] (c4) at ($(ctx.west)!0.87!(ctx.east)$) {user\\``find hotels''};

\draw[injectarr, rounded corners=3pt]
  (mal.south) -- ++(0,-0.25) -| (c3.north);
\node[font=\tiny\itshape, color=malcol, fill=white, inner sep=1pt, rounded corners=1pt]
  at ($(mal.south) + (0.75, -0.15)$) {\texttt{sendFollowUpMessage}};
\node[nm] at ($(c3.north) + (0, 0.5)$) {2};

\node[font=\tiny\itshape, color=phasecol]
  at ($(c3.east)!0.5!(c4.west) + (0, 0.75)$) {(time gap)};
\node[nm] at ($(c3.east)!0.5!(c4.west)$) {3};

\draw[ctxread, rounded corners=3pt]
  (c3.south) -- ++(0,-0.35) -| (llm.north);
\node[font=\tiny\itshape, color=llmcol, fill=white, inner sep=1pt, rounded corners=1pt]
  at ($(llm.north) + (-0.05, 0.35)$) {reads poison};
\node[nl] at ($(llm.north) + (0.0, 0.60)$) {6};

\draw[flow, rounded corners=3pt]
  (u2.north) -- ++(0,0.20) -| (c4.south);
\node[nu] at ($(c4.south east) + (-0.10, 0.15)$) {4};

\node[draw=black!35, fill=white, rounded corners=3pt, inner sep=4pt,
      anchor=north, align=left, font=\tiny]
  at (4.8, -2.25) {
  \begin{tikzpicture}[baseline,
      xkey/.style={minimum width=10pt, minimum height=6pt, line width=0.7pt,
                   rounded corners=1pt},
      kx/.style={anchor=west, font=\tiny, inner sep=0pt}]
    \node[xkey, draw=llmcol, fill=llmfill] (lk) at (0.0, 0) {};
    \node[kx] at ($(lk.east)+(2pt,0)$) {LLM (deputy)};
    \node[xkey, draw=injcol, fill=injfill] (ik) at (2.2, 0) {};
    \node[kx] at ($(ik.east)+(2pt,0)$) {poisoned};
    \draw[injectarr] (3.8,-0.15)--++(0.4,0);
    \node[kx] at (4.3, -0.15) {inject};
    \draw[ctxread] (5.2,-0.15)--++(0.4,0);
    \node[kx] at (5.7, -0.13) {reads};
    \draw[deputyarr] (6.5,-0.15)--++(0.4,0);
    \node[kx] at (7.0, -0.15) {dispatches};
  \end{tikzpicture}
};

\end{tikzpicture}


==> figures/figure6.inc.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=4.5pt,width=3.5pt]},
  x=1cm, y=1cm,
  actor/.style={draw=black!55, rounded corners=2pt, font=\scriptsize\bfseries,
                align=center, inner sep=3pt, minimum height=0.75cm, minimum width=1.7cm},
  user/.style={actor, draw=usercol, fill=userfill},
  malapp/.style={actor, draw=malcol, line width=1pt, fill=malfill},
  benignapp/.style={actor, draw=benigncol, line width=1pt, fill=benignfill},
  llm/.style={actor, draw=llmcol, line width=1pt, fill=llmfill, text=llmcol,
              minimum width=1.5cm, minimum height=0.8cm},
  ctxitem/.style={draw=ctxcleancol, line width=0.7pt, fill=ctxcleanfill,
                  rounded corners=2pt, font=\scriptsize, text=ctxcleancol,
                  align=center, inner sep=3pt,
                  minimum height=0.85cm, minimum width=2.2cm},
  ctxitembad/.style={draw=injcol, line width=1pt, fill=injfill,
                     rounded corners=2pt, font=\scriptsize\bfseries, text=injcol,
                     align=center, inner sep=3pt,
                     minimum height=0.85cm, minimum width=2.5cm,
                     postaction={pattern=north east lines, pattern color=injcol!22}},
  numstep/.style={circle, inner sep=0pt, minimum size=3.5mm,
                  font=\scriptsize\bfseries, text=white},
  nu/.style={numstep, draw=usercol, fill=usercol},
  nm/.style={numstep, draw=malcol, fill=malcol},
  nl/.style={numstep, draw=llmcol, fill=llmcol},
  nb/.style={numstep, draw=benigncol, fill=benigncol},
  flow/.style={->, line width=0.8pt, color=black!75},
  injectarr/.style={->, line width=1pt, color=malcol, dashed},
  ctxread/.style={->, line width=1pt, color=llmcol, dotted},
  deputyarr/.style={->, line width=1pt, color=llmcol},
  nouser/.style={->, line width=1pt, color=nosopcol, densely dash dot},
  phasehdr/.style={font=\scriptsize\bfseries, anchor=center, align=center,
                   fill=phasecol, text=white, rounded corners=3pt,
                   inner xsep=4pt, inner ysep=2pt},
]

\node[phasehdr] at (2.1, 3.6)
  {Phase A: Poison (malicious app injects \emph{imperative})};
\node[user]      (u1)  at (-0.2, 2.85) {User};
\node[malapp]    (mal) at ( 3.4, 2.85) {Malicious\\App A};
\node[font=\scriptsize, color=malcol, align=left]
  at ($(mal.east) + (1.7, 0.0)$) {imperative: ``\emph{call}\\\emph{hotel tool NOW}''};

\draw[flow] (u1.east) -- node[above, font=\tiny, yshift=0pt]
  {attractions req.} (mal.west);
\node[nu] at ($(u1.east)!0.5!(mal.west) + (0,-0.24)$) {1};

\node[phasehdr, fill=nosopcol] at (8.7, 3.6)
  {Phase B: NO user turn needed};

\node[phasehdr] at (5.0, -1.70)
  {Phase C: LLM acts on its own, dispatches to victim without user trigger};
\node[llm]       (llm) at ( 3.8, -0.85) {LLM};
\node[benignapp] (ben) at ( 8.5, -0.85) {Benign\\App B};

\node[draw=nosopcol, line width=0.8pt, dashed, rounded corners=2pt,
      fill=white, font=\tiny\itshape, text=nosopcol,
      align=center, inner sep=3pt, minimum height=0.75cm, minimum width=1.7cm]
      (nou) at (-0.2, -0.85) {(no user\\request)};
\draw[nouser] (nou.east) -- (llm.west);
\node[font=\tiny\itshape, color=nosopcol, fill=white, inner sep=1pt]
  at ($(nou.east)!0.5!(llm.west) + (0,0.18)$) {unsolicited};

\draw[deputyarr] (llm.east) -- node[above, font=\tiny, color=llmcol, yshift=0pt, align=center]
  {dispatch immediately:\\[0pt]\textbf{attacker params}} (ben.west);
\node[nl] at ($(llm.east)!0.5!(ben.west) + (0,-0.22)$) {4};

\node[draw=ctxcol, line width=1pt, fill=ctxfill, rounded corners=3pt,
      inner sep=5pt, minimum width=12.0cm, minimum height=1.15cm,
      align=left] (ctx) at (4.8, 1.2) {};
\node[font=\scriptsize\bfseries, color=ctxcol, anchor=south west,
      fill=ctxfill, inner sep=2pt]
  at ([xshift=4pt, yshift=-0pt]ctx.north west)
  {Shared Chat Context};

\node[ctxitem] (c1) at ($(ctx.west)!0.14!(ctx.east)$) {user turn};
\node[ctxitem] (c2) at ($(ctx.west)!0.38!(ctx.east)$) {app\\reply};
\node[ctxitembad] (c3) at ($(ctx.west)!0.64!(ctx.east)$) {IMPERATIVE\\``call tool X now''};
\node[font=\tiny\itshape, color=phasecol, align=center]
  at ($(ctx.west)!0.88!(ctx.east)$) {(no dormancy;\\acted on next turn)};

\draw[injectarr, rounded corners=3pt]
  (mal.south) -- ++(0,-0.25) -| (c3.north);
\node[font=\tiny\itshape, color=malcol, fill=white, inner sep=1pt, rounded corners=1pt]
  at ($(mal.south) + (0.75, -0.15)$) {\texttt{sendFollowUpMessage}};
\node[nm] at ($(c3.north) + (0, 0.5)$) {2};

\draw[ctxread, rounded corners=3pt]
  (c3.south) -- ++(0,-0.35) -| (llm.north);
\node[font=\tiny\itshape, color=llmcol, fill=white, inner sep=1pt, rounded corners=1pt]
  at ($(llm.north) + (-0.05, 0.3)$) {reads \& obeys};
\node[nl] at ($(llm.north) + (0.0, 0.70)$) {3};

\node[draw=black!35, fill=white, rounded corners=3pt, inner sep=4pt,
      anchor=north, align=left, font=\tiny]
  at (4.8, -2.25) {
  \begin{tikzpicture}[baseline,
      xkey/.style={minimum width=10pt, minimum height=6pt, line width=0.7pt,
                   rounded corners=1pt},
      kx/.style={anchor=west, font=\tiny, inner sep=0pt}]
    \node[xkey, draw=llmcol, fill=llmfill] (lk) at (0.0, 0) {};
    \node[kx] at ($(lk.east)+(2pt,0)$) {LLM (deputy)};
    \node[xkey, draw=injcol, fill=injfill] (ik) at (2.2, 0) {};
    \node[kx] at ($(ik.east)+(2pt,0)$) {poisoned};
    \draw[injectarr] (3.8,-0.15)--++(0.4,0);
    \node[kx] at (4.3, -0.15) {inject};
    \draw[nouser] (5.2,-0.15)--++(0.4,0);
    \node[kx] at (5.7, -0.17) {no user req.};
    \draw[deputyarr] (7.2,-0.15)--++(0.4,0);
    \node[kx] at (7.7, -0.15) {dispatches};
  \end{tikzpicture}
};

\end{tikzpicture}


==> figures/figure_ideal.inc.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=5pt,width=4pt]},
  comp/.style={draw=black!55, line width=1.4pt, fill=white, rounded corners=2pt,
               font=\scriptsize, align=center, inner sep=3pt,
               minimum height=7mm, minimum width=3.8cm},
  ctxbox/.style={draw=ctxcol, line width=1.4pt, fill=ctxfill,
                 rounded corners=3pt, font=\scriptsize\bfseries, align=center,
                 inner sep=5pt, minimum height=10mm, minimum width=5cm},
  subctx/.style={draw=appcol, line width=1pt, fill=appfill,
                 rounded corners=3pt, font=\scriptsize\bfseries, align=center,
                 inner sep=5pt, minimum height=10mm, minimum width=3.2cm},
  monitor/.style={draw=svccol, line width=1.2pt, fill=svcfill,
                  rounded corners=3pt, font=\scriptsize\bfseries, align=center,
                  inner sep=4pt, minimum height=10mm},
  appbox/.style={draw=mcpcol, line width=0.9pt, fill=mcpfill,
                 rounded corners=3pt, font=\scriptsize, align=center,
                 minimum height=10mm},
  flowarr/.style={->, semithick, color=black!70},
  safearr/.style={->, semithick, color=benigncol},
  retarr/.style={->, semithick, dashed, color=svccol!85},
  blockarr/.style={->, color=injcol, line width=1pt},
  arrlabel/.style={font=\scriptsize\itshape, fill=white, inner sep=1pt,
                   rounded corners=1pt},
]

\node[ctxbox] (globalctx) at (0, 2.4)
  {Global LLM Context\\[1pt]
   \scriptsize\mdseries\itshape (user-visible chat session)};

\node[comp, draw=usercol, fill=userfill] (user) at (0, 3.7)
  {\textbf{User}};
\draw[flowarr] (user) -- (globalctx);

\node[appbox, minimum width=3.4cm] (appA) at (-2.6, -2.5)
  {\textbf{MCP Server A}\\(Widget, Tools)};
\node[appbox, minimum width=3.4cm] (appB) at (2.6, -2.5)
  {\textbf{MCP Server B}\\(Widget, Tools)};

\node[monitor, minimum width=8.6cm] (mediator) at (0, 0.8)
  {Mediator (LLM Alignment Check)\\[1pt]
   \scriptsize\mdseries\itshape probabilistic, not deterministic};

\draw[safearr] ([xshift=-10pt]globalctx.south) -- ([xshift=-10pt]mediator.north)
  node[arrlabel, midway, left] {summarize};
\draw[retarr] ([xshift=10pt]mediator.north) -- ([xshift=10pt]globalctx.south)
  node[arrlabel, midway, right] {return};

\node[subctx] (subctxA) at (-2.6, -0.9)
  {App A Sub-Context\\[1pt]
   \scriptsize\mdseries (isolated)};
\node[subctx] (subctxB) at (2.6, -0.9)
  {App B Sub-Context\\[1pt]
   \scriptsize\mdseries (isolated)};

\draw[safearr] ([xshift=-10pt]subctxA.north |- mediator.south) -- ([xshift=-10pt]subctxA.north)
  node[arrlabel, midway, left] {init};
\draw[retarr] ([xshift=10pt]subctxA.north) -- ([xshift=10pt]subctxA.north |- mediator.south)
  node[arrlabel, midway, right] {results};

\draw[safearr] ([xshift=-10pt]subctxB.north |- mediator.south) -- ([xshift=-10pt]subctxB.north)
  node[arrlabel, midway, left] {init};
\draw[retarr] ([xshift=10pt]subctxB.north) -- ([xshift=10pt]subctxB.north |- mediator.south)
  node[arrlabel, midway, right] {results};

\draw[flowarr] (appA.north) -- (subctxA.south)
  node[arrlabel, pos=0.35] {\texttt{sendFollowUpMessage}};
\draw[flowarr] (appB.north) -- (subctxB.south)
  node[arrlabel, pos=0.35] {\texttt{sendFollowUpMessage}};

\draw[blockarr, densely dotted]
  (appA.west) -- (-5.2, -2.5) -- (-5.2, 2.4) -- (globalctx.west)
  node[pos=0.5, font=\scriptsize\bfseries, color=injcol, fill=white, inner sep=2pt]
  {\ding{55} blocked};

\draw[blockarr, densely dotted] (subctxA.east) -- (subctxB.west)
  node[midway, font=\scriptsize\bfseries, color=injcol, fill=none, inner sep=2pt, align=center, yshift=-5.5pt]
  {\ding{55}\\cross-app};

\node[font=\scriptsize, align=left, anchor=north west] at (5.5, 2.0) {
  \tikz\draw[safearr] (0,0) -- (0.5,0); Safe Path\\[2pt]
  \tikz\draw[retarr] (0,0) -- (0.5,0); Return Path\\[2pt]
  \tikz\draw[blockarr, densely dotted] (0,0) -- (0.5,0); Blocked};

\end{tikzpicture}
